Retrieve and Segment: Are a Few Examples Enough to Bridge the Supervision Gap in Open-Vocabulary Segmentation?

Open-vocabulary segmentation (OVS) extends the zero-shot recognition capabilities of vision-language models (VLMs) to pixel-level prediction, enabling segmentation of arbitrary categories specified by text prompts. Despite recent progress, OVS lags behind fully supervised approaches due to two challenges: the coarse image-level supervision used to train VLMs and the semantic ambiguity of natural language. We address these limitations by introducing a few-shot setting that augments textual prompts with a support set of pixel-annotated images. Building on this, we propose a retrieval-augmented test-time adapter that learns a lightweight, per-image classifier by fusing textual and visual support features. Unlike prior methods relying on late, hand-crafted fusion, our approach performs learned, per-query fusion, achieving stronger synergy between modalities. The method supports continually expanding support sets, and applies to fine-grained tasks such as personalized segmentation. Experiments show that we significantly narrow the gap between zero-shot and supervised segmentation while preserving open-vocabulary ability.

==> plots/backbones.tex <==
\begin{ShotMiouAxis}[
  width=0.85\linewidth, height=4.0cm,
  scale only axis,
  title={Backbone Comparison},
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=28, ymax=59,
xlabel={Images per class},
  ylabel={mIoU (\%)},
  legend style={
      draw=black!60,
      fill=white,
      fill opacity=0.8,
      rounded corners=5pt,
      font=\tiny,
      at={(rel axis cs:0.97,0.22)},
      anchor=south east,
  },
]

  % Ours
  \AddShotMiouCurve{\ours: OpenCLIP ViT-B/16}{oursgreen}{
    (1,41.59) (2,45.16) (3,46.78) (5,47.87) (10,49.02) (20,49.74)
  }

  % Ours
  \AddShotMiouCurve{\ours: DINOv3.txt ViT-L/16}{kclipblue}{
    (1,49.72) (2,53.28) (3,54.80) (5,55.85) (10,56.61) (20,57.42)
  }

  % SIGLIP2 ViT-L-16 Ours
  \AddShotMiouCurve{\ours: SigLIP2 ViT-L/16}{freedaorange}{
    (1,43.74)
    (2,48.35)
    (3,50.07)
    (5,51.13)
    (10,52.72)
    (20,53.78)
  }

  % Zeroshot baselines (dashed horizontals)
  \AddZeroShotLine{Zeroshot: OpenCLIP ViT-B/16}{oursgreen}{34.28}
  \AddZeroShotLine{Zeroshot: DINOv3.txt ViT-L/16}{kclipblue}{31.31}
  \AddZeroShotLine{Zeroshot: SigLIP2 ViT-L/16}{freedaorange}{30.44}

\end{ShotMiouAxis}


==> plots/full_visual_support_varying_mem_avg.tex <==
\begin{ShotMiouAxis}[
  width=.40\linewidth, height=3.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=26, ymax=51,
  xlabel={Support images per class},
]

\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{Zero-shot};

\addplot[
  only marks,
  mark=*,
  mark options={fill=gray, draw=gray},
] coordinates {(0,0)};
\addlegendentry{with text};

\addplot[
  only marks,
  mark=x,
  mark options={draw=gray, line width=1pt},
] coordinates {(0,0)};
\addlegendentry{w/o text};

  % Ours
  \AddShotMiouCurve{}{appleteal}{
    (1,41.59) (2,45.16) (3,46.78) (5,47.87) (10,49.02) (20,49.74)
  }

  % Ours w/o text
  \AddShotMiouCurve{}{appleteal}{
    (1,34.11) (2,40.65) (3,43.53) (5,45.71) (10,48.00) (20,48.97)}[mark=x, mark size=2.2pt,    mark options={
     line cap=round,
     draw=appleteal, 
     line width=1pt,
     double=black, 
     double distance=0.55pt 
   }]

%---------------------------------------------
  % Knn-CLIP
  \AddShotMiouCurve{}{applemustard}{
    (1,40.07) (2,41.86) (3,42.82) (5,43.65) (10,44.67) (20,45.20)
  }

  % Knn-CLIP w/o text
  \AddShotMiouCurve{}{applemustard}{
    (1,27.47) (2,36.90) (3,40.97) (5,43.58) (10,46.09) (20,47.34)}[mark=x, mark size=2.2pt,    
    mark options={
     line cap=round,
     draw=applemustard,    
     line width=1pt,
     double=black,      
     double distance=0.55pt 
   }]
%---------------------------------------------    
  % FreeDA
  \AddShotMiouCurve{}{applepurple}{
    (1,36.34) (2,40.64) (3,42.07) (5,42.89) (10,43.42) (20,43.50)
  }

  % FreeDA w/o text
  \AddShotMiouCurve{}{applepurple}{
    (1,35.06) (2,39.54) (3,41.10) (5,41.93) (10,42.44) (20,42.55)}[mark=x, mark size=2.2pt,    
     mark options={
     line cap=round,
     draw=applepurple,   
     line width=1pt,
     double=black,   
     double distance=0.55pt
   }]
%---------------------------------------------
   
  % Zeroshot
  \AddZeroShotLine{}{applebrown}{34.28}
\end{ShotMiouAxis}

==> plots/full_visual_support_varying_mem_avg_2.tex <==
\begin{ShotMiouAxis}[
  width=.40\linewidth, height=3.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=27, ymax=59,
  ylabel={},
  legend style={
      draw=black!60,
      fill=white,
      rounded corners=5pt,
      font=\tiny,
    at={(rel axis cs:0.97,0.16)},
    anchor=south east,
  },
]

% Ours Patch
\AddShotMiouDashedCurve{}{appleteal}{
  (1,44.45) (2,47.56) (3,49.13) (5,50.08) (10,50.89) (20,51.61)
}

% Ours w/o text Patch
\AddShotMiouDashedCurve{}{appleteal}{
  (1,35.37) (2,42.70) (3,46.03) (5,48.14) (10,49.79) (20,50.66)
}[mark=x, mark size=2.2pt,    mark options={
     solid,
     line cap=round,
     draw=appleteal,
     line width=1pt,
     double=black,
     double distance=0.55pt 
   }]

% Knn-CLIP Patch
\AddShotMiouDashedCurve{}{applemustard}{
  (1,34.30) (2,38.63) (3,40.93) (5,42.71) (10,43.98) (20,44.84)
}

% Ours
\AddShotMiouCurve{}{appleteal}{
  (1,49.72) (2,53.28) (3,54.80) (5,55.85) (10,56.61) (20,57.42)
}

% Ours w/o text
\AddShotMiouCurve{}{appleteal}{
  (1,40.19) (2,48.05) (3,51.60) (5,53.67) (10,55.60) (20,56.68)}[mark=x, mark size=2.2pt,    mark options={
     line cap=round,
     draw=appleteal, 
     line width=1pt,
     double=black,  
     double distance=0.55pt 
   }]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{
  (1,43.01) (2,45.59) (3,46.94) (5,48.10) (10,48.97) (20,49.63)
}


% Zero-shot line (unchanged)
\AddZeroShotLine{}{applebrown}{31.31}

% Zeroshot line
\AddZeroShotDashedLine{}{applebrown}{28.67}

\addlegendimage{no markers, solid,  line width=1.2pt}
\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}
\addlegendentry{Patch}

\end{ShotMiouAxis}

==> plots/offline.tex <==
% plots/patch_level_avg.tex
\begin{ShotMiouAxis}[
  width=0.8\linewidth, height=3.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.8, xmax=20.3,
  ymin=10, ymax=45.5,
  legend style={
      draw=black!60,
      fill=white,
      rounded corners=5pt,
      font=\tiny
  },
  xlabel={Support images per class},
]

  % Ours (OpenCLIP ViT-B-16 + Patch Level)
  \AddShotMiouCurve{\ours}{appleteal}
  { (1,30.82) (2,32.88) (3,34.14) (5,35.27) (10,36.81) (20,38.54) }

  % Ours w/o text (OpenCLIP ViT-B-16 + Patch Level)
  \AddShotMiouCurve{\ours w/o text }{appleteal}
    { (1,24.28) (2,28.98) (3,32.28) (5,34.04) (10,35.65) (20,36.93) }[mark=x, mark size=2pt,    mark options={
     line cap=round,
     draw=appleteal,
     line width=0.7pt,
     double=black,
     double distance=0.55pt
   }]

  % Offline training on class vectors (OpenCLIP ViT-B-16 + Patch Level)
  \AddShotMiouCurve{Offline linear clf on visual class features}{appleorange}
    { (1,24.20) (2,29.66) (3,31.73) (5,33.34) (10,34.79) (20,35.25) }

  % Offline linear probing on images (OpenCLIP ViT-B-16 + Patch Level)
  \AddShotMiouCurve{Offline linear clf on pixel-level annotations}{appleorangeL2}
    { (1,14.45) (2,20.56) (3,24.33) (5,29.47) (10,34.80) (20,38.05) }

  % Offline linear probing + backbone on images (OpenCLIP ViT-B-16 + Patch Level)
  \AddShotMiouCurve{Offline finetuning on pixel-level annotations}{appleorangeD2}
    { (1,21.64) (2,28.77) (3,32.26) (5,35.55) (10,39.55) (20,43.22) }

  % Offline linear probing + backbone + RNS (OpenCLIP ViT-B-16 + Patch Level)
  \AddShotMiouCurve{Offline finetuning on pixel-level annotations + RNS}{appleteal}
    { (1,29.51) (2,34.91) (3,37.87) (5,39.36) (10,41.83) (20,44.22) }[mark=star,
     mark size=2.2pt,
     mark options={
        line cap=round,
        draw=appleteal,
        line width=0.7pt,
        fill=appleteal
     }
    ]

  % Zeroshot line
  \AddZeroShotLine{Zero-shot}{applebrown}{21.26}

\end{ShotMiouAxis}


==> plots/offline_fixed_params.tex <==
% plots/offline_fixed_lr_bs_iter_avg.tex
\begin{ShotMiouAxis}[
  width=0.85\linewidth, height=4.0cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.8, xmax=20.3,
  ymin=18, ymax=62,
  xlabel={Images per class},
  ylabel={mIoU (\%)},
  title={Offline Baselines},
  legend style={
      draw=black!60,
      fill=white,
      rounded corners=5pt,
      font=\tiny
  },
]

  % Ours, hyperparameter set 1 (lr = 0.0003, bs = 16, iter = 541) (solid + circle)
  \AddShotMiouCurve{\ours, hyperparameter $\mathbf{set~1}$}{appleteal}
    { (1,54.25) (2,55.36) (3,55.50) (5,56.20) (10,57.73) (20,59.35) }[mark=square*,mark size=2pt,densely dashed,]

  % Ours, hyperparameter set 2 (lr = 0.0001, bs = 128, iter = 957) (dashed + diamond)
  \AddShotMiouCurve{\ours, hyperparameter $\mathbf{set~2}$}{appleteal}
    { (1,53.70) (2,54.56) (3,54.95) (5,55.45) (10,57.11) (20,58.70) }[mark=diamond*,mark size=2pt,densely dashed,]

  % Ours, optimal (from [Ours optimal | voc | seeds=all])
  \AddShotMiouCurve{\ours, optimal}{appleteal}
    { (1,54.33) (2,55.63) (3,57.25) (5,58.24) (10,59.31) (20,60.73) }

  % linear clf, hyperparameter set 1 (lr = 0.0003, bs = 16, iter = 541) (solid + triangle)
  \AddShotMiouCurve{linear clf on visual class features, hyperparameter $\mathbf{set~1}$}{appleorange}
    { (1,33.26) (2,47.39) (3,50.75) (5,53.53) (10,51.94) (20,50.73) }[mark=square*,mark size=2pt,densely dashed,]

  % linear clf, hyperparameter set 2 (lr = 0.0001, bs = 128, iter = 957) (dashed + diamond)
  \AddShotMiouCurve{linear clf on visual class features, hyperparameter $\mathbf{set~2}$}{appleorange}
    { (1,19.64) (2,24.94) (3,28.83) (5,35.30) (10,46.10) (20,56.58) }[mark=diamond*,mark size=2pt,densely dashed,]

  % linear clf, optimal (from [linear clf optimal | voc | seeds=all])
  \AddShotMiouCurve{linear clf on visual class features, optimal}{appleorange}
    { (1,38.79) (2,49.17) (3,51.17) (5,54.59) (10,55.78) (20,56.51) }

\end{ShotMiouAxis}



==> plots/ood.tex <==
\begin{ShotMiouAxis}[
  width=0.85\linewidth, height=4.0cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=31, ymax=54,
  title={Cityscapes},
  xlabel={Images per class},
  ylabel={mIoU (\%)},
  legend style={
      draw=black!60,
      fill=white,
      fill opacity=0.8,
      rounded corners=5pt,
      font=\tiny,
      anchor=south east,
  },
]

  % --- Cityscapes curves ---
  % Ours
  \AddShotMiouCurve{\ours: Cityscapes $\rightarrow$ Cityscapes}{appleteal}{
    (1,48.78)
    (2,49.55)
    (3,50.09)
    (5,51.05)
    (10,51.90)
    (20,53.62)
  }

  % Ours w/o text  (same color, X-marker like your example)
  \AddShotMiouCurve{\ours w/o text: Cityscapes $\rightarrow$ Cityscapes}{appleteal}{
    (1,44.64)
    (2,46.47)
    (3,47.45)
    (5,49.19)
    (10,50.78)
    (20,52.67)
  }[mark=x, mark size=2.2pt,
    mark options={
      line cap=round,
      draw=appleteal,
      line width=1.0pt,
      double=black,
      double distance=0.55pt
    }
  ]

  % --- ACDC curves ---
  % Ours
  \AddShotMiouCurve{\ours: ACDC $\rightarrow$ Cityscapes}{ourscyan}{
    (1,39.38)
    (2,41.49)
    (3,42.55)
    (5,43.87)
    (10,45.83)
    (20,46.20)
  }

  % Ours w/o text (same color, X-marker)
  \AddShotMiouCurve{\ours w/o text: ACDC $\rightarrow$ Cityscapes}{ourscyan}{
    (1,31.78)
    (2,37.71)
    (3,40.89)
    (5,42.50)
    (10,44.69)
    (20,45.20)
  }[mark=x, mark size=2.2pt,
    mark options={
      line cap=round,
      draw=ourscyan,
      line width=1.0pt,
      double=black,
      double distance=0.55pt
    }
  ]

  % Cityscapes zeroshot baseline (dashed)
  \AddZeroShotLine{Cityscapes Zeroshot}{brown}{37.88}

\end{ShotMiouAxis}



==> plots/ood2.tex <==
\begin{ShotMiouAxis}[
  width=0.85\linewidth, height=4.0cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=26, ymax=48,
  title={ACDC},
  xlabel={Images per class},
  ylabel={mIoU (\%)},
  legend style={
      draw=black!60,
      fill=white,
      fill opacity=0.8,
      rounded corners=5pt,
      font=\tiny,
      anchor=south east,
  },
]

  % --- Cityscapes visual support curves (OOD) ---
  % Ours
  \AddShotMiouCurve{\ours: Cityscapes $\rightarrow$ ACDC}{ourscyan}{
    (1,36.51)
    (2,38.06)
    (3,39.06)
    (5,40.17)
    (10,41.44)
    (20,41.45)
  }

  % Ours w/o text  (same color, X-marker)
  \AddShotMiouCurve{\ours w/o text: Cityscapes $\rightarrow$ ACDC}{ourscyan}{
    (1,33.08)
    (2,35.37)
    (3,36.45)
    (5,38.67)
    (10,40.88)
    (20,41.08)
  }[mark=x, mark size=2.2pt,
    mark options={
      line cap=round,
      draw=ourscyan,
      line width=1.0pt,
      double=black,
      double distance=0.55pt
    }
  ]

  % --- ACDC visual support curves (in-domain) ---
  % Ours
  \AddShotMiouCurve{\ours: ACDC $\rightarrow$ ACDC}{appleteal}{
    (1,37.44)
    (2,40.97)
    (3,42.22)
    (5,43.89)
    (10,45.70)
    (20,47.07)
  }

  % Ours w/o text (same color, X-marker)
  \AddShotMiouCurve{\ours w/o text: ACDC $\rightarrow$ ACDC}{appleteal}{
    (1,34.59)
    (2,37.42)
    (3,39.16)
    (5,41.79)
    (10,44.43)
    (20,46.86)
  }[mark=x, mark size=2.2pt,
    mark options={
      line cap=round,
      draw=appleteal,
      line width=1.0pt,
      double=black,
      double distance=0.55pt
    }
  ]

  % ACDC zeroshot baseline (dashed)
  \AddZeroShotLine{ACDC Zeroshot}{brown}{27.98}

\end{ShotMiouAxis}


==> plots/partial_textual_support_mem.tex <==
\begin{DropFracTextAxis}[
  width=.40\linewidth,
  height=3.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=24.5, ymax=42.5,
  ylabel={},
]

% Dummy plots for color legend  
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{Zero-shot};

\addplot[
  only marks,
  mark=*,
  mark options={fill=gray, draw=gray},
] coordinates {(0,0)};
\addlegendentry{with text};

% marker = "without text"
\addplot[
  only marks,
  mark=x,
  mark options={draw=gray, line width=1pt},
] coordinates {(0,0)};
\addlegendentry{w/o text};


% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,41.72)
  (0.10,40.95)
  (0.30,39.95)
  (0.50,39.01)
  (0.70,37.89)
  (0.90,36.80)
};

% Knn-CLIP 
\AddMiouDropCurve{}{applemustard}{
  (0.00,40.32)
  (0.10,38.65)
  (0.30,35.37)
  (0.50,32.38)
  (0.70,30.14)
  (0.90,28.27)
};

% FreeDA 
\AddMiouDropCurve{}{applepurple}{
  (0.00,36.38)
  (0.10,36.11)
  (0.30,35.69)
  (0.50,35.38)
  (0.70,35.27)
  (0.90,35.03)
};

\AddMiouDropCurve
  {}{appleteal}
  { (0.0,34.11) (0.1,34.11) (0.3,34.11) (0.5,34.11) (0.7,34.11) (0.9,34.11) (20,34.11)}[mark=x, mark size=2.2pt,    mark options={
 solid,
 line cap=round,
 draw=appleteal, 
 line width=1pt,
 double=black, 
 double distance=0.55pt 
}];

\AddMiouDropCurve
  {}{applemustard}
  {(0.0,27.47) (0.1,27.47) (0.3,27.47) (0.5,27.47) (0.7,27.47) (0.9,27.47) (20,27.47)}[mark=x, mark size=2.2pt,    mark options={
 solid,
 line cap=round,
 draw=applemustard, 
 line width=1pt,
 double=black,  
 double distance=0.55pt 
}];

\AddMiouDropCurve
  {}{applepurple}
  {(0.0,35.06) (0.1,35.06) (0.3,35.06) (0.5,35.06) (0.7,35.06) (0.9,35.06) (20,35.06)}[mark=x, mark size=2.2pt,    mark options={
 solid,
 line cap=round,
 draw=applepurple,   
 line width=1pt,
 double=black,   
 double distance=0.55pt 
}];


\end{DropFracTextAxis}


==> plots/partial_visual_support_mem.tex <==
\begin{DropFracAxis}[
  width=.40\linewidth, height=3.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=-1.0, ymax=48
]

% Dummy plots for color legend  
\addplot[color=appleteal, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.0pt] coordinates {(-5.0,-5.0)(-3.0,-3.0)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{Zero-shot};

\addplot[
  only marks,
  mark=*,
  mark options={fill=gray, draw=gray},
] coordinates {(-5.0,-5.0)};
\addlegendentry{with text};

% marker = "without text"
\addplot[
  only marks,
  mark=o,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o pseudo-label loss};

% marker = "without pseudo"
\addplot[
  only marks,
  mark=x,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o text};

% Ours 
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,46.78) (0.10,44.66) (0.30,41.10) (0.50,37.86) (0.70,35.77) (0.90,34.05) };

% Ours w/o pseudo class vectors 
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,46.78) (0.10,40.85) (0.30,28.15) (0.50,17.26) (0.70,7.87) (0.90,1.41) }[mark=o, mark size=2.2pt,    mark options={
 solid,
 line cap=round,
 draw=appleteal, 
 line width=1pt,
 double=black, 
 double distance=0.55pt 
}];

% Ours w/o text 
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,43.53) (0.10,38.15) (0.30,26.63) (0.50,16.69) (0.70,7.76) (0.90,1.42)}[mark=x, mark size=2.2pt,    mark options={
 solid,
 line cap=round,
 draw=appleteal,    
 line width=1pt,
 double=black,   
 double distance=0.55pt 
}];

% Knn-CLIP (Updated to match logs)
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,42.82) (0.10,41.15) (0.30,37.21) (0.50,33.37) (0.70,30.32) (0.90,28.33) };
  
% FreeDA
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,42.07) (0.10,38.66) (0.30,31.03) (0.50,24.21) (0.70,18.13) (0.90,11.76) };


% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{34.28}


\end{DropFracAxis}


==> plots/rebuttal/partial_visual_support_finegrained.tex <==
\begin{DropFracAxis}[
  xlabel={Fraction w/o visual support},
  ylabel={mIoU (\%)},
  width=.35\linewidth, height=2.4cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=12, ymax=36,
  legend style={font=\fontsize{4pt}{4pt}\selectfont, row sep=-2pt},
]

% Dummy plots for color legend
\addplot[color=appleteal, line width=1.2pt, mark=*,] coordinates {(0,0)(1,1)};
\addlegendentry{\ours};

\addplot[color=appleteal, line width=1.2pt, mark=star,] coordinates {(0,0)(1,1)};
\addlegendentry{\ours w/o $w_{c}$};

\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{Zero-shot};

% Dataset/style legend (Food dashed, CUB solid)
% \addplot[color=gray, line width=1.2pt, dashed] coordinates {(0,0)(1,1)};
% \addlegendentry{Food};

% \addplot[color=gray, line width=1.2pt] coordinates {(0,0)(1,1)};
% \addlegendentry{CUB};

% ---------- \ours Food (dashed) ----------
\addplot+[
  color=appleteal,
  line width=1.2pt,
  mark=*,
  mark size=2.0pt,
  mark options={solid, fill=appleteal, line width=0.4pt},
  dashed,
  forget plot,
] coordinates {
  (0.00,33.53) (0.10,31.83) (0.30,29.34) (0.50,26.87) (0.70,25.41) (0.90,24.05)
};

% RNS w/o wc | foodseg103
\addplot+[
  color=appleteal,
  line width=1.2pt,
  mark=star,
  mark size=2.5pt,
  mark options={solid, fill=appleteal, line width=0.7pt},
  dashed,
  forget plot,
] coordinates {
  (0.00,31.76) (0.10,30.07) (0.30,26.89) (0.50,24.82) (0.70,23.51) (0.90,22.96)
};

% ---------- \ours CUB (solid) ----------
\addplot+[
  color=appleteal,
  line width=1.2pt,
  mark=*,
  mark size=2.0pt,
  mark options={solid, fill=appleteal, line width=0.4pt},
  solid,
  forget plot,
] coordinates {
  (0.00,34.45) (0.10,31.97) (0.30,27.32) (0.50,22.73) (0.70,18.73) (0.90,15.94)
};

% RNS w/o wc | CUB
\addplot+[
  color=appleteal,
  line width=1.2pt,
  mark=star,
  mark size=2.5pt,
  mark options={solid, fill=appleteal, line width=0.7pt},
  solid,
  forget plot,
] coordinates {
  (0.00,33.86) (0.10,30.74) (0.30,25.36) (0.50,20.82) (0.70,16.61) (0.90,14.16)
};

% ---------- Zero-shot baseline Food (dashed) ----------
\addplot+[
  color=applebrown,
  line width=1.2pt,
  dashed,
  forget plot,
] coordinates {(-0.09,23.0) (0.99,23.0)};

% ---------- Zero-shot baseline CUB (solid) ----------
\addplot+[
  color=applebrown,
  line width=1.2pt,
  solid,
  forget plot,
] coordinates {(-0.09,15.0) (0.99,15.0)};

\end{DropFracAxis}

==> plots/rebuttal/partial_visual_support_retrieval_quality.tex <==
\begin{DropFracAxis}[
  xlabel={Fraction w/o visual support},
  ylabel={Retrienal error (\%)},
  width=.35\linewidth, height=2.4cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=30, ymax=100,
  legend pos=south east,
  legend style={font=\fontsize{4pt}{4pt}\selectfont, row sep=-2pt},
]

% Dataset/style legend (Food dashed, CUB solid)
\addplot[color=gray, line width=1.2pt, dashed] coordinates {(0,0)(1,1)};
\addlegendentry{Food};

\addplot[color=gray, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{CUB};

% ---------- \ours Food (dashed) ----------
\addplot+[
  color=appleteal,
  line width=1.2pt,
  mark=*,
  mark size=2.0pt,
  mark options={solid, fill=appleteal, draw=black!80, line width=0.4pt},
  dashed,
  forget plot,
] coordinates {
  (0.00,41.41) (0.10,45.43) (0.30,54.2) (0.50,63.06) (0.70,73.04) (0.90,84.45)
};

% ---------- \ours CUB (solid) ----------
\addplot+[
  color=appleteal,
  line width=1.2pt,
  mark=*,
  mark size=2.0pt,
  mark options={solid, fill=appleteal, draw=black!80, line width=0.4pt},
  solid,
  forget plot,
] coordinates {
  (0.00,37.36) (0.10,43.11) (0.30,54.76) (0.50,66.4) (0.70,79.08) (0.90,91.33)
};

\end{DropFracAxis}

==> plots/rebuttal/performance_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.1\linewidth,
    height=0.52\linewidth,
    xmin=0.03,
    ymin=25.5,
    ymax=57.0,
    grid=both,
    xmax=0.9,
    grid style={dotted,gray!80},
    legend pos=south east, % bottom-right inside the axis
    legend style={
      draw=black!60,
      fill=white,
      fill opacity=0.8,
      rounded corners=5pt,
      font=\tiny,
      row sep=-2pt,
    },
    %legend columns=2,
    legend cell align=left,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
]

\addplot[
    only marks,
    mark=*,
    appleteal,
] coordinates {
    (0.83,50.75)
    (0.66,50.85)
    (0.45,50.91)
    (0.26,49.76)
    (0.20,46.40)
};
\addlegendentry{\ours}

% Only denote tier (iterations) above the \ours points
\node[black] at (axis cs:0.83,50.75) [anchor=south] {\scriptsize 700 iter.};
\node[black] at (axis cs:0.66,50.85) [anchor=south] {\scriptsize 500 iter.};
\node[black] at (axis cs:0.45,50.91) [anchor=south] {\scriptsize 300 iter.};
\node[black] at (axis cs:0.26,49.76) [anchor=south] {\scriptsize 100 iter.};
\node[black] at (axis cs:0.20,46.40) [anchor=south] {\scriptsize 30 iter.};


% \knnclip
\addplot[
    only marks,
    mark=*,
    applemustard,
] coordinates {
    (0.17,42.45)
};
\addlegendentry{\knnclip}

% Zero-shot
\addplot[
    only marks,
    mark=*,
    applebrown,
] coordinates {
    (0.07,27.09)
};
\addlegendentry{Zero-shot}

% --- setup note inside legend (no marker) ---
% \addplot[only marks,, mark=*, white] coordinates {(0,0)};
% \addlegendentry{\tiny \shortstack[l]{DINOv3.txt, patch-level; % $B{=}5$.\\Avg. on VOC, ADE, Stuff.}}

\end{axis}
\end{tikzpicture}


==> plots/retrieval.tex <==
% plots/patch_level_avg.tex
\begin{ShotMiouAxis}[
  width=0.8\linewidth, height=3.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.8, xmax=20.3,
  ymin=21.5, ymax=51,
  xlabel={Support images per class},
  ylabel={mIoU (\%)},
  % legend pos=none,
  legend style={
      draw=black!60,
      fill=white,
      rounded corners=5pt,
      font=\tiny,
    at={(rel axis cs:0.95,0.02)},
    anchor=south east,
  },
]

  \addlegendimage{empty legend}
  \addlegendentry{\ours}

  % Ours
  \AddShotMiouCurve{$\mathcal{V}_r$}{appleteal}
    { (1,41.59) (2,45.16) (3,46.78) (5,47.87) (10,49.02) (20,49.74) }

  % Ours all from retrieved
  \AddShotMiouCurve{$\mathcal{V}_{\mathcal{C}_r}$}{appletealD2}
    { (1,40.84) (2,44.38) (3,46.11) (5,47.37) (10,48.50) (20,49.09) }

  % Ours random from retrieved
  \AddShotMiouCurve{random from $\mathcal{V}_{\mathcal{C}_r}$}{appletealL2}
    { (1,39.02) (2,42.09) (3,43.34) (5,43.81) (10,43.59) (20,42.94) }

  % Ours random embeddings
  \AddShotMiouCurve{random from $\mathcal{V}$}{appletealD3}
    { (1,35.12) (2,36.48) (3,36.72) (5,36.37) (10,35.69) (20,34.50) }

  % Ours furthest from retrieved
  \AddShotMiouCurve{furthest from $\mathcal{V}_{\mathcal{C}_r}$}{appletealL4}
    { (1,24.07) (2,24.99) (3,25.67) (5,25.46) (10,25.19) (20,24.85) }


\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_clip/ade.tex <==
\begin{ShotMiouAxis}[
  width=0.42\linewidth, height=4.5cm,
  title={ADE},
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=21, ymax=39,
  xlabel={Support images per class},
]
% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddShotMiouCurve{}{appleteal}{(1,28.61) (2,32.67) (3,34.65) (5,36.13) (10,37.70) (20,38.49)}
% Ours w/o text
\AddShotMiouCurve{}{appleteal}{(1,24.34) (2,29.13) (3,32.31) (5,34.33) (10,36.84) (20,38.15)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}
]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{(1,26.87) (2,28.85) (3,30.19) (5,31.68) (10,33.73) (20,34.54)}
% Knn-CLIP w/o text
\AddShotMiouCurve{}{applemustard}{(1,21.84) (2,26.30) (3,29.01) (5,31.51) (10,34.18) (20,35.47)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applemustard, line width=1pt, double=black, double distance=0.55pt}
]

% FreeDA
\AddShotMiouCurve{}{applepurple}{(1,25.36) (2,28.51) (3,30.05) (5,30.70) (10,31.07) (20,31.12)}
% FreeDA w/o text
\AddShotMiouCurve{}{applepurple}{(1,24.83) (2,28.27) (3,30.15) (5,30.86) (10,31.26) (20,31.53)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applepurple, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot
\AddZeroShotLine{}{applebrown}{22.91}

\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_clip/city.tex <==
\begin{ShotMiouAxis}[
  width=0.42\linewidth, height=4.5cm,
  title={City},
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=38.5, ymax=53,
  xlabel={Support images per class},
]
% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddShotMiouCurve{}{appleteal}{(1,46.03) (2,47.77) (3,49.86) (5,50.46) (10,51.43) (20,52.39)}
% Ours w/o text
\AddShotMiouCurve{}{appleteal}{(1,41.78) (2,45.83) (3,46.68) (5,48.26) (10,50.94) (20,52.27)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}
]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{(1,45.34) (2,47.44) (3,48.21) (5,48.68) (10,49.45) (20,50.17)}
% Knn-CLIP w/o text
\AddShotMiouCurve{}{applemustard}{(1,39.06) (2,43.78) (3,46.21) (5,47.39) (10,50.12) (20,51.51)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applemustard, line width=1pt, double=black, double distance=0.55pt}
]

% FreeDA
\AddShotMiouCurve{}{applepurple}{(1,41.10) (2,43.63) (3,45.00) (5,46.29) (10,48.23) (20,48.53)}
% FreeDA w/o text
\AddShotMiouCurve{}{applepurple}{(1,42.29) (2,44.65) (3,45.35) (5,45.90) (10,47.10) (20,47.63)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applepurple, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot
\AddZeroShotLine{}{applebrown}{37.05}

\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_clip/context.tex <==
\begin{ShotMiouAxis}[
  width=0.42\linewidth, height=4.5cm,
  title={Context},
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=24, ymax=50,
  xlabel={Support images per class},
]
% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddShotMiouCurve{}{appleteal}{(1,38.52) (2,42.64) (3,44.20) (5,45.98) (10,48.03) (20,49.05)}
% Ours w/o text
\AddShotMiouCurve{}{appleteal}{(1,30.51) (2,37.83) (3,40.60) (5,43.38) (10,46.52) (20,48.22)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}
]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{(1,38.70) (2,40.50) (3,41.36) (5,42.67) (10,43.73) (20,44.46)}
% Knn-CLIP w/o text
\AddShotMiouCurve{}{applemustard}{(1,25.34) (2,35.08) (3,38.57) (5,41.49) (10,44.17) (20,45.97)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applemustard, line width=1pt, double=black, double distance=0.55pt}
]

% FreeDA
\AddShotMiouCurve{}{applepurple}{(1,35.52) (2,40.28) (3,41.70) (5,43.32) (10,44.24) (20,44.56)}
% FreeDA w/o text
\AddShotMiouCurve{}{applepurple}{(1,34.67) (2,39.72) (3,41.41) (5,42.78) (10,43.94) (20,44.15)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applepurple, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot
\AddZeroShotLine{}{applebrown}{34.61}

\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_clip/object.tex <==
\begin{ShotMiouAxis}[
  width=0.42\linewidth, height=4.5cm,
  title={Object},
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=21.5, ymax=46.5,
  xlabel={Support images per class},
]
% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddShotMiouCurve{}{appleteal}{(1,38.33) (2,42.59) (3,44.11) (5,44.58) (10,45.13) (20,45.48)}
% Ours w/o text
\AddShotMiouCurve{}{appleteal}{(1,29.68) (2,36.67) (3,40.21) (5,42.31) (10,43.94) (20,44.01)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}
]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{(1,36.41) (2,38.05) (3,38.99) (5,39.27) (10,39.85) (20,39.70)}
% Knn-CLIP w/o text
\AddShotMiouCurve{}{applemustard}{(1,22.91) (2,32.17) (3,37.49) (5,39.95) (10,42.24) (20,42.80)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applemustard, line width=1pt, double=black, double distance=0.55pt}
]

% FreeDA
\AddShotMiouCurve{}{applepurple}{(1,31.12) (2,36.24) (3,37.73) (5,37.89) (10,37.70) (20,37.48)}
% FreeDA w/o text
\AddShotMiouCurve{}{applepurple}{(1,28.14) (2,32.81) (3,34.25) (5,34.35) (10,34.27) (20,34.09)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applepurple, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot
\AddZeroShotLine{}{applebrown}{29.73}

\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_clip/stuff.tex <==
\begin{ShotMiouAxis}[
  width=0.42\linewidth, height=4.5cm,
  title={Stuff},
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=20, ymax=37.5,
  xlabel={Support images per class},
]
% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddShotMiouCurve{}{appleteal}{(1,29.49) (2,32.28) (3,33.53) (5,34.79) (10,36.13) (20,36.80)}
% Ours w/o text
\AddShotMiouCurve{}{appleteal}{(1,24.23) (2,28.05) (3,30.54) (5,32.12) (10,34.32) (20,35.34)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}
]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{(1,26.81) (2,28.37) (3,29.81) (5,30.73) (10,31.91) (20,32.97)}
% Knn-CLIP w/o text
\AddShotMiouCurve{}{applemustard}{(1,20.56) (2,25.07) (3,28.20) (5,29.93) (10,31.68) (20,33.37)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applemustard, line width=1pt, double=black, double distance=0.55pt}
]

% FreeDA
\AddShotMiouCurve{}{applepurple}{(1,25.05) (2,28.08) (3,29.41) (5,30.38) (10,31.22) (20,31.69)}
% FreeDA w/o text
\AddShotMiouCurve{}{applepurple}{(1,24.54) (2,28.09) (3,29.98) (5,31.33) (10,32.13) (20,32.52)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applepurple, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot
\AddZeroShotLine{}{applebrown}{26.96}

\end{ShotMiouAxis}



==> plots/supp/full_visual_support_varying_mem_clip/voc.tex <==
\begin{ShotMiouAxis}[
  width=0.42\linewidth, height=4.5cm,
  title={VOC},
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=34, ymax=78,
  xlabel={Support images per class},
]
% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddShotMiouCurve{}{appleteal}{(1,68.54) (2,73.01) (3,74.31) (5,75.27) (10,75.69) (20,76.24)}
% Ours w/o text
\AddShotMiouCurve{}{appleteal}{(1,54.10) (2,66.38) (3,70.84) (5,73.88) (10,75.44) (20,75.82)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}
]

% Knn-CLIP
\AddShotMiouCurve{}{applemustard}{(1,66.27) (2,67.99) (3,68.36) (5,68.89) (10,69.35) (20,69.35)}
% Knn-CLIP w/o text
\AddShotMiouCurve{}{applemustard}{(1,35.10) (2,59.02) (3,66.31) (5,71.20) (10,74.17) (20,74.91)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applemustard, line width=1pt, double=black, double distance=0.55pt}
]

% FreeDA
\AddShotMiouCurve{}{applepurple}{(1,59.88) (2,67.11) (3,68.53) (5,68.77) (10,68.06) (20,67.60)}
% FreeDA w/o text
\AddShotMiouCurve{}{applepurple}{(1,55.91) (2,63.72) (3,65.45) (5,66.37) (10,65.95) (20,65.41)}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=applepurple, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot
\AddZeroShotLine{}{applebrown}{54.42}

\end{ShotMiouAxis}



==> plots/supp/full_visual_support_varying_mem_dino/ade.tex <==
\begin{ShotMiouAxis}[
  title={ADE},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=23, ymax=48.6,
  legend style={draw=black!60, fill=white, rounded corners=5pt, font=\tiny,  anchor=south east},
]
% Knn-CLIP (SAM)
\AddShotMiouCurve{}{applemustard}{
  (1,32.26) (2,36.27) (3,38.19) (5,39.75) (10,41.67) (20,42.68)
}

% Ours (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,33.25) (2,36.56) (3,38.78) (5,40.16) (10,41.48) (20,42.46)
}
% Ours w/o text (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,28.09) (2,32.99) (3,35.83) (5,38.16) (10,40.11) (20,41.15)
}[mark=x, mark size=2.2pt, mark options={solid, line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]
% Knn-CLIP (Patch)
\AddShotMiouDashedCurve{}{applemustard}{
  (1,24.38) (2,28.74) (3,31.37) (5,33.38) (10,35.25) (20,36.44)
}

% Ours (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,37.19) (2,41.53) (3,43.58) (5,45.23) (10,46.92) (20,47.77)
}
% Ours w/o text (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,31.83) (2,37.39) (3,40.49) (5,42.75) (10,45.58) (20,46.52)
}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot lines (ViT-B)
\AddZeroShotLine{}{applebrown}{28.03}
\AddZeroShotDashedLine{}{applebrown}{24.33}

% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};
\addlegendimage{no markers, solid,  line width=1.2pt}\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}\addlegendentry{Patch}
\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_dino/city.tex <==
\begin{ShotMiouAxis}[
  title={City},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=33.5, ymax=62.5,
  legend style={draw=black!60, fill=white, rounded corners=5pt, font=\tiny,  anchor=south east},
]
% Knn-CLIP (SAM)
\AddShotMiouCurve{}{applemustard}{
  (1,53.12) (2,57.38) (3,59.31) (5,59.98) (10,60.21) (20,60.40)
}

% Ours (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,53.11) (2,54.52) (3,55.00) (5,54.70) (10,54.19) (20,54.63)
}
% Ours w/o text (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,49.26) (2,52.36) (3,53.31) (5,53.12) (10,53.00) (20,53.47)
}[mark=x, mark size=2.2pt, mark options={solid, line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]
% Knn-CLIP (Patch)
\AddShotMiouDashedCurve{}{applemustard}{
  (1,41.55) (2,46.14) (3,48.38) (5,49.29) (10,49.68) (20,50.01)
}

% Ours (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,59.13) (2,60.88) (3,61.21) (5,61.33) (10,60.87) (20,61.65)
}
% Ours w/o text (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,54.26) (2,58.76) (3,60.52) (5,60.53) (10,60.63) (20,61.57)
}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot lines (ViT-B)
\AddZeroShotLine{}{applebrown}{39.47}
\AddZeroShotDashedLine{}{applebrown}{34.69}

% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};
\addlegendimage{no markers, solid,  line width=1.2pt}\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}\addlegendentry{Patch}
\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_dino/context.tex <==
\begin{ShotMiouAxis}[
  title={Context},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=27.5, ymax=56,
  legend style={draw=black!60, fill=white, rounded corners=5pt, font=\tiny,  anchor=south east},
]
% Knn-CLIP (SAM)
\AddShotMiouCurve{}{applemustard}{
  (1,38.88) (2,41.85) (3,43.27) (5,44.78) (10,46.34) (20,47.38)
}

% Ours (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,39.97) (2,43.65) (3,45.59) (5,47.54) (10,49.15) (20,50.12)
}
% Ours w/o text (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,29.21) (2,37.20) (3,40.69) (5,44.26) (10,46.89) (20,48.31)
}[mark=x, mark size=2.2pt, mark options={solid, line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]
% Knn-CLIP (Patch)
\AddShotMiouDashedCurve{}{applemustard}{
  (1,29.62) (2,34.46) (3,36.70) (5,39.19) (10,41.41) (20,42.82)
}

% Ours (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,45.13) (2,49.01) (3,50.98) (5,52.71) (10,54.08) (20,55.08)
}
% Ours w/o text (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,34.38) (2,42.30) (3,45.87) (5,49.32) (10,51.91) (20,53.88)
}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot lines (ViT-B)
\AddZeroShotLine{}{applebrown}{31.38}
\AddZeroShotDashedLine{}{applebrown}{29.62}

% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};
\addlegendimage{no markers, solid,  line width=1.2pt}\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}\addlegendentry{Patch}
\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_dino/object.tex <==
\begin{ShotMiouAxis}[
  title={Object},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=25, ymax=55,
  legend style={draw=black!60, fill=white, rounded corners=5pt, font=\tiny,  anchor=south east},
]
% Knn-CLIP (SAM)
\AddShotMiouCurve{}{applemustard}{
  (1,43.21) (2,44.32) (3,45.48) (5,46.87) (10,46.81) (20,47.55)
}

% Ours (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,41.97) (2,44.45) (3,45.62) (5,46.00) (10,46.38) (20,46.94)
}
% Ours w/o text (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,34.36) (2,41.02) (3,43.65) (5,44.76) (10,45.93) (20,46.47)
}[mark=x, mark size=2.2pt, mark options={solid, line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]
% Knn-CLIP (Patch)
\AddShotMiouDashedCurve{}{applemustard}{
  (1,33.12) (2,36.20) (3,38.55) (5,40.28) (10,40.95) (20,41.65)
}

% Ours (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,47.10) (2,50.33) (3,51.84) (5,52.55) (10,52.83) (20,53.97)
}
% Ours w/o text (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,39.30) (2,46.53) (3,49.49) (5,51.14) (10,52.69) (20,53.72)
}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot lines (ViT-B)
\AddZeroShotLine{}{applebrown}{28.96}
\AddZeroShotDashedLine{}{applebrown}{26.45}

% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};
\addlegendimage{no markers, solid,  line width=1.2pt}\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}\addlegendentry{Patch}
\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_dino/stuff.tex <==
\begin{ShotMiouAxis}[
  title={Stuff},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=22, ymax=45,
  legend style={draw=black!60, fill=white, rounded corners=5pt, font=\tiny, anchor=south east},
]
% Knn-CLIP (SAM)
\AddShotMiouCurve{}{applemustard}{
  (1,30.57) (2,33.41) (3,34.78) (5,36.52) (10,38.01) (20,39.12)
}

% Ours (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,33.24) (2,35.93) (3,37.31) (5,38.26) (10,39.42) (20,40.13)
}
% Ours w/o text (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,27.99) (2,32.38) (3,34.48) (5,35.94) (10,37.71) (20,38.68)
}[mark=x, mark size=2.2pt, mark options={solid, line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]
% Knn-CLIP (Patch)
\AddShotMiouDashedCurve{}{applemustard}{
  (1,23.65) (2,28.02) (3,30.08) (5,31.90) (10,33.76) (20,34.90)
}

% Ours (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,36.42) (2,39.31) (3,40.84) (5,41.89) (10,43.17) (20,44.00)
}
% Ours w/o text (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,31.28) (2,35.49) (3,37.59) (5,39.09) (10,41.16) (20,42.31)
}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot lines (ViT-B)
\AddZeroShotLine{}{applebrown}{28.28}
\AddZeroShotDashedLine{}{applebrown}{25.71}


% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};
\addlegendimage{no markers, solid,  line width=1.2pt}\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}\addlegendentry{Patch}
\end{ShotMiouAxis}


==> plots/supp/full_visual_support_varying_mem_dino/voc.tex <==
\begin{ShotMiouAxis}[
  title={VOC},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={1,2,3,5,10,20},
  xmin=0.6, xmax=20.3,
  ymin=28, ymax=84,
  legend style={
      draw=black!60,
      fill=white,
      rounded corners=5pt,
      font=\tiny,
      anchor=south east,
  },
]
% --- DINOV3TXT ViT-L-16 + SAM Proposals ---
% Knn-CLIP (SAM)
\AddShotMiouCurve{}{applemustard}{
  (1,60.01) (2,60.33) (3,60.63) (5,60.72) (10,60.75) (20,60.66)
}

% Ours (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,65.16) (2,70.25) (3,72.45) (5,73.83) (10,74.74) (20,75.39)
}
% Ours w/o text (Patch)
\AddShotMiouDashedCurve{}{appleteal}{
  (1,43.30) (2,60.25) (3,68.23) (5,72.63) (10,75.08) (20,75.90)
}[mark=x, mark size=2.2pt, mark options={solid, line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]
% Knn-CLIP (Patch)
\AddShotMiouDashedCurve{}{applemustard}{
  (1,53.45) (2,58.19) (3,60.48) (5,62.22) (10,62.80) (20,63.20)
}

% Ours (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,73.34) (2,78.62) (3,80.37) (5,81.39) (10,81.78) (20,82.08)
}
% Ours w/o text (SAM)
\AddShotMiouCurve{}{appleteal}{
  (1,50.12) (2,67.82) (3,75.65) (5,79.20) (10,81.63) (20,82.11)
}[mark=x, mark size=2.2pt, mark options={line cap=round, draw=appleteal, line width=1pt, double=black, double distance=0.55pt}]

% Zeroshot lines (ViT-B)
\AddZeroShotLine{}{applebrown}{31.72}
\AddZeroShotDashedLine{}{applebrown}{31.24}

% Legend dummies
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};
\addlegendimage{no markers, solid,  line width=1.2pt}\addlegendentry{SAM}
\addlegendimage{no markers, dashed, line width=1.2pt}\addlegendentry{Patch}
\end{ShotMiouAxis}


==> plots/supp/partial_textual_support_mem/ade.tex <==
\begin{DropFracTextAxis}[
  title={ADE},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=21.5, ymax=29.5,
]

% Legend
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% ---------- Curves (ADE20k) ----------
% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,29.22)
  (0.10,28.96)
  (0.30,28.24)
  (0.50,27.48)
  (0.70,27.00)
  (0.90,26.72)
};

% Knn-CLIP
\AddMiouDropCurve{}{applemustard}{
  (0.00,27.02)
  (0.10,26.66)
  (0.30,25.59)
  (0.50,24.21)
  (0.70,22.87)
  (0.90,22.45)
};

% FreeDA
\AddMiouDropCurve{}{applepurple}{
  (0.00,25.95)
  (0.10,25.79)
  (0.30,25.53)
  (0.50,25.28)
  (0.70,25.14)
  (0.90,25.06)
};

% ---------- w/o text baselines (horizontal, X-marked) ----------
% Ours w/o text (Updated to 24.34)
\AddMiouDropCurve{}{appleteal}{
  (0.0,24.34) (0.1,24.34) (0.3,24.34) (0.5,24.34) (0.7,24.34) (0.9,24.34)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=appleteal,
                line width=1pt, double=black, double distance=0.55pt}];

% Knn-CLIP w/o text (Updated to 21.84)
\AddMiouDropCurve{}{applemustard}{
  (0.0,21.84) (0.1,21.84) (0.3,21.84) (0.5,21.84) (0.7,21.84) (0.9,21.84)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applemustard,
                line width=1pt, double=black, double distance=0.55pt}];

% FreeDA w/o text (Updated to 24.83)
\AddMiouDropCurve{}{applepurple}{
  (0.0,24.83) (0.1,24.83) (0.3,24.83) (0.5,24.83) (0.7,24.83) (0.9,24.83)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applepurple,
                line width=1pt, double=black, double distance=0.55pt}];

\end{DropFracTextAxis}


==> plots/supp/partial_textual_support_mem/city.tex <==
\begin{DropFracTextAxis}[
  title={City},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=38, ymax=46.2,
]

% Legend
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% ---------- Curves (Cityscapes) ----------
% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,45.79)
  (0.10,45.59)
  (0.30,44.81)
  (0.50,44.03)
  (0.70,42.99)
  (0.90,41.83)
};

% Knn-CLIP
\AddMiouDropCurve{}{applemustard}{
  (0.00,45.67)
  (0.10,44.86)
  (0.30,42.12)
  (0.50,40.42)
  (0.70,39.32)
  (0.90,38.69)
};

% FreeDA
\AddMiouDropCurve{}{applepurple}{
  (0.00,39.92)
  (0.10,39.76)
  (0.30,40.04)
  (0.50,40.61)
  (0.70,41.00)
  (0.90,41.46)
};

% ---------- w/o text baselines (horizontal, X-marked) ----------
% Ours w/o text (Updated to 41.78)
\AddMiouDropCurve{}{appleteal}{
  (0.0,41.78) (0.1,41.78) (0.3,41.78) (0.5,41.78) (0.7,41.78) (0.9,41.78)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=appleteal,
                line width=1pt, double=black, double distance=0.55pt}];

% Knn-CLIP w/o text (Updated to 39.06)
\AddMiouDropCurve{}{applemustard}{
  (0.0,39.06) (0.1,39.06) (0.3,39.06) (0.5,39.06) (0.7,39.06) (0.9,39.06)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applemustard,
                line width=1pt, double=black, double distance=0.55pt}];

% FreeDA w/o text (Updated to 42.29)
\AddMiouDropCurve{}{applepurple}{
  (0.0,42.29) (0.1,42.29) (0.3,42.29) (0.5,42.29) (0.7,42.29) (0.9,42.29)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applepurple,
                line width=1pt, double=black, double distance=0.55pt}];

\end{DropFracTextAxis}


==> plots/supp/partial_textual_support_mem/context.tex <==
\begin{DropFracTextAxis}[
  title={Context},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=24, ymax=40,
]

% Legend
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% ---------- Curves (Context) ----------
% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,39.18)
  (0.10,38.61)
  (0.30,37.48)
  (0.50,36.49)
  (0.70,35.52)
  (0.90,34.50)
};

% Knn-CLIP
\AddMiouDropCurve{}{applemustard}{
  (0.00,38.64)
  (0.10,37.39)
  (0.30,33.71)
  (0.50,30.77)
  (0.70,28.21)
  (0.90,26.83)
};

% FreeDA
\AddMiouDropCurve{}{applepurple}{
  (0.00,36.03)
  (0.10,35.94)
  (0.30,35.34)
  (0.50,35.23)
  (0.70,35.37)
  (0.90,35.22)
};

% ---------- w/o text baselines (horizontal, X-marked) ----------
% Ours w/o text (Updated to 30.51)
\AddMiouDropCurve{}{appleteal}{
  (0.0,30.51) (0.1,30.51) (0.3,30.51) (0.5,30.51) (0.7,30.51) (0.9,30.51)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=appleteal,
                line width=1pt, double=black, double distance=0.55pt}];

% Knn-CLIP w/o text (Updated to 25.34)
\AddMiouDropCurve{}{applemustard}{
  (0.0,25.34) (0.1,25.34) (0.3,25.34) (0.5,25.34) (0.7,25.34) (0.9,25.34)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applemustard,
                line width=1pt, double=black, double distance=0.55pt}];

% FreeDA w/o text (Updated to 34.67)
\AddMiouDropCurve{}{applepurple}{
  (0.0,34.67) (0.1,34.67) (0.3,34.67) (0.5,34.67) (0.7,34.67) (0.9,34.67)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applepurple,
                line width=1pt, double=black, double distance=0.55pt}];

\end{DropFracTextAxis}


==> plots/supp/partial_textual_support_mem/object.tex <==
\begin{DropFracTextAxis}[
  title={Object},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=21.2, ymax=39.5,
]

% Legend
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% ---------- Curves (COCO-Object) ----------
% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,38.44)
  (0.10,36.99)
  (0.30,35.73)
  (0.50,34.79)
  (0.70,33.32)
  (0.90,31.96)
};

% Knn-CLIP
\AddMiouDropCurve{}{applemustard}{
  (0.00,37.37)
  (0.10,34.96)
  (0.30,31.00)
  (0.50,27.74)
  (0.70,25.56)
  (0.90,23.29)
};

% FreeDA
\AddMiouDropCurve{}{applepurple}{
  (0.00,31.12)
  (0.10,30.61)
  (0.30,30.03)
  (0.50,29.10)
  (0.70,28.84)
  (0.90,28.05)
};

% ---------- w/o text baselines (horizontal, X-marked) ----------
% Ours w/o text (Updated to 29.68)
\AddMiouDropCurve{}{appleteal}{
  (0.0,29.68) (0.1,29.68) (0.3,29.68) (0.5,29.68) (0.7,29.68) (0.9,29.68)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=appleteal,
                line width=1pt, double=black, double distance=0.55pt}];

% Knn-CLIP w/o text (Updated to 22.91)
\AddMiouDropCurve{}{applemustard}{
  (0.0,22.91) (0.1,22.91) (0.3,22.91) (0.5,22.91) (0.7,22.91) (0.9,22.91)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applemustard,
                line width=1pt, double=black, double distance=0.55pt}];

% FreeDA w/o text (Updated to 28.14)
\AddMiouDropCurve{}{applepurple}{
  (0.0,28.14) (0.1,28.14) (0.3,28.14) (0.5,28.14) (0.7,28.14) (0.9,28.14)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applepurple,
                line width=1pt, double=black, double distance=0.55pt}];

\end{DropFracTextAxis}


==> plots/supp/partial_textual_support_mem/stuff.tex <==
\begin{DropFracTextAxis}[
  title={Stuff},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=19, ymax=29.5,
]

% Legend
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% ---------- Curves (COCO-Stuff) ----------
% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,29.10)
  (0.10,28.19)
  (0.30,27.46)
  (0.50,26.68)
  (0.70,26.01)
  (0.90,25.39)
};

% Knn-CLIP
\AddMiouDropCurve{}{applemustard}{
  (0.00,26.84)
  (0.10,25.97)
  (0.30,24.42)
  (0.50,22.39)
  (0.70,21.20)
  (0.90,20.57)
};

% FreeDA
\AddMiouDropCurve{}{applepurple}{
  (0.00,24.74)
  (0.10,24.48)
  (0.30,24.22)
  (0.50,24.01)
  (0.70,23.96)
  (0.90,24.07)
};

% ---------- w/o text baselines (horizontal, X-marked) ----------
% Ours w/o text (Updated to 24.23)
\AddMiouDropCurve{}{appleteal}{
  (0.0,24.23) (0.1,24.23) (0.3,24.23) (0.5,24.23) (0.7,24.23) (0.9,24.23)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=appleteal,
                line width=1pt, double=black, double distance=0.55pt}];

% Knn-CLIP w/o text (Updated to 20.56)
\AddMiouDropCurve{}{applemustard}{
  (0.0,20.56) (0.1,20.56) (0.3,20.56) (0.5,20.56) (0.7,20.56) (0.9,20.56)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applemustard,
                line width=1pt, double=black, double distance=0.55pt}];

% FreeDA w/o text (Updated to 24.54)
\AddMiouDropCurve{}{applepurple}{
  (0.0,24.54) (0.1,24.54) (0.3,24.54) (0.5,24.54) (0.7,24.54) (0.9,24.54)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applepurple,
                line width=1pt, double=black, double distance=0.55pt}];

\end{DropFracTextAxis}


==> plots/supp/partial_textual_support_mem/voc.tex <==
\begin{DropFracTextAxis}[
  title={VOC},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=33, ymax=70.5,
]

% Dummy plots for color legend  
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)};
\addlegendentry{Zero-shot};

\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)};
\addlegendentry{with text};

\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)};
\addlegendentry{w/o text};

% ---------- Curves (VOC) ----------
% Ours
\AddMiouDropCurve{}{appleteal}{
  (0.00,68.61)
  (0.10,67.34)
  (0.30,66.00)
  (0.50,64.61)
  (0.70,62.50)
  (0.90,60.44)
};

% Knn-CLIP
\AddMiouDropCurve{}{applemustard}{
  (0.00,66.40)
  (0.10,62.06)
  (0.30,55.37)
  (0.50,48.75)
  (0.70,43.66)
  (0.90,37.76)
};

% FreeDA
\AddMiouDropCurve{}{applepurple}{
  (0.00,60.50)
  (0.10,60.07)
  (0.30,58.97)
  (0.50,58.08)
  (0.70,57.32)
  (0.90,56.32)
};

% ---------- w/o text baselines (horizontal, X-marked) ----------
% Ours w/o text (Updated to 54.10)
\AddMiouDropCurve{}{appleteal}{
  (0.0,54.10) (0.1,54.10) (0.3,54.10) (0.5,54.10) (0.7,54.10) (0.9,54.10)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=appleteal,
                line width=1pt, double=black, double distance=0.55pt}];

% Knn-CLIP w/o text (Updated to 35.10)
\AddMiouDropCurve{}{applemustard}{
  (0.0,35.10) (0.1,35.10) (0.3,35.10) (0.5,35.10) (0.7,35.10) (0.9,35.10)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applemustard,
                line width=1pt, double=black, double distance=0.55pt}];

% FreeDA w/o text (Updated to 55.91)
\AddMiouDropCurve{}{applepurple}{
  (0.0,55.91) (0.1,55.91) (0.3,55.91) (0.5,55.91) (0.7,55.91) (0.9,55.91)
}[mark=x, mark size=2.2pt,
  mark options={solid, line cap=round, draw=applepurple,
                line width=1pt, double=black, double distance=0.55pt}];

\end{DropFracTextAxis}


==> plots/supp/partial_visual_support_mem/ade.tex <==
% ===================== ADE =====================
\begin{DropFracAxis}[
  title={ADE},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=0.0, ymax=36
]
% Dummy plots for color legend  
\addplot[color=appleteal, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.0pt] coordinates {(-5.0,-5.0)(-3.0,-3.0)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{Zero-shot};

\addplot[
  only marks,
  mark=*,
  mark options={fill=gray, draw=gray},
] coordinates {(-5.0,-5.0)};
\addlegendentry{with text};

% marker = "without text"
\addplot[
  only marks,
  mark=o,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o pseudo-label loss};

% marker = "without pseudo"
\addplot[
  only marks,
  mark=x,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o text};

% Ours
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,34.65) (0.10,32.83) (0.30,30.06) (0.50,27.09) (0.70,24.99) (0.90,23.02) };

% Ours w/o pseudo class vectors
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,34.65) (0.10,30.48) (0.30,21.84) (0.50,13.30) (0.70,6.46) (0.90,0.86) }[mark=o, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Ours w/o text
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,32.31) (0.10,28.68) (0.30,20.91) (0.50,13.32) (0.70,6.67) (0.90,0.95) }[mark=x, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Knn-CLIP
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,30.19) (0.10,29.16) (0.30,25.41) (0.50,22.07) (0.70,19.74) (0.90,17.89) };

% FreeDA
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,30.05) (0.10,27.49) (0.30,21.71) (0.50,15.87) (0.70,10.81) (0.90,6.18) };

% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{22.91}

\end{DropFracAxis}


==> plots/supp/partial_visual_support_mem/city.tex <==
% ===================== City =====================
\begin{DropFracAxis}[
  title={City},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=0.0, ymax=53
]
% Dummy plots for color legend  
\addplot[color=appleteal, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.0pt] coordinates {(-5.0,-5.0)(-3.0,-3.0)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{Zero-shot};

\addplot[
  only marks,
  mark=*,
  mark options={fill=gray, draw=gray},
] coordinates {(-5.0,-5.0)};
\addlegendentry{with text};

% marker = "without text"
\addplot[
  only marks,
  mark=o,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o pseudo-label loss};

% marker = "without pseudo"
\addplot[
  only marks,
  mark=x,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o text};

% Ours
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,49.86) (0.10,47.28) (0.30,42.36) (0.50,39.59) (0.70,37.37) (0.90,37.14) };

% Ours w/o pseudo class vectors
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,49.86) (0.10,45.82) (0.30,29.67) (0.50,17.44) (0.70,6.78) (0.90,0.85) }[mark=o, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Ours w/o text
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,46.68) (0.10,42.90) (0.30,28.13) (0.50,16.51) (0.70,6.53) (0.90,0.76) }[mark=x, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Knn-CLIP
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,48.21) (0.10,45.94) (0.30,40.02) (0.50,33.66) (0.70,29.71) (0.90,27.84) };

% FreeDA
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,45.00) (0.10,42.52) (0.30,32.20) (0.50,22.93) (0.70,13.43) (0.90,5.24) };

% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{37.05}

\end{DropFracAxis}


==> plots/supp/partial_visual_support_mem/context.tex <==
% ===================== Context =====================
\begin{DropFracAxis}[
  title={Context},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=1.0, ymax=47
]
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=o, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o pseudo class vectors};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,44.20) (0.10,42.75) (0.30,40.10) (0.50,37.28) (0.70,35.72) (0.90,34.98) };

% Ours w/o pseudo class vectors
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,44.20) (0.10,39.01) (0.30,28.20) (0.50,18.00) (0.70,7.34) (0.90,1.51) }[mark=o, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Ours w/o text
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,40.60) (0.10,35.88) (0.30,25.92) (0.50,16.95) (0.70,7.14) (0.90,1.54) }[mark=x, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Knn-CLIP
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,41.36) (0.10,39.80) (0.30,37.18) (0.50,33.71) (0.70,30.73) (0.90,29.66) };

% FreeDA
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,41.70) (0.10,38.01) (0.30,29.17) (0.50,23.08) (0.70,17.49) (0.90,13.29) };

% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{34.61}
\end{DropFracAxis}


==> plots/supp/partial_visual_support_mem/object.tex <==
% ===================== Object =====================
\begin{DropFracAxis}[
  title={Object},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=0.0, ymax=47
]
% Dummy plots for color legend  
\addplot[color=appleteal, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\ours};

\addplot[color=applemustard, line width=1.0pt] coordinates {(-5.0,-5.0)(-3.0,-3.0)};
\addlegendentry{\knnclip};

\addplot[color=applepurple, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{\freeda};

\addplot[color=applebrown, line width=1.0pt] coordinates {(-5.0,-5.0)(-5.0,-5.0)};
\addlegendentry{Zero-shot};

\addplot[
  only marks,
  mark=*,
  mark options={fill=gray, draw=gray},
] coordinates {(-5.0,-5.0)};
\addlegendentry{with text};

% marker = "without text"
\addplot[
  only marks,
  mark=o,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o pseudo-label loss};

% marker = "without pseudo"
\addplot[
  only marks,
  mark=x,
  mark options={draw=gray, line width=1pt},
] coordinates {(-5.0,-5.0)};
\addlegendentry{w/o text};

% Ours
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,44.11) (0.10,41.90) (0.30,37.85) (0.50,32.53) (0.70,30.59) (0.90,27.92) };

% Ours w/o pseudo class vectors
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,44.11) (0.10,37.48) (0.30,26.13) (0.50,13.92) (0.70,6.83) (0.90,0.97) }[mark=o, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Ours w/o text
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,40.21) (0.10,34.32) (0.30,24.35) (0.50,13.80) (0.70,6.90) (0.90,1.07) }[mark=x, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Knn-CLIP
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,38.99) (0.10,37.52) (0.30,33.34) (0.50,29.23) (0.70,27.10) (0.90,23.97) };

% FreeDA
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,37.73) (0.10,34.20) (0.30,28.72) (0.50,21.95) (0.70,17.38) (0.90,11.31) };

% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{29.73}
\end{DropFracAxis}


==> plots/supp/partial_visual_support_mem/stuff.tex <==
% ===================== Stuff =====================
\begin{DropFracAxis}[
  title={Stuff},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=1.0, ymax=36
]
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=o, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o pseudo class vectors};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,33.53) (0.10,32.41) (0.30,30.78) (0.50,28.95) (0.70,27.73) (0.90,26.90) };

% Ours w/o pseudo class vectors
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,33.53) (0.10,29.19) (0.30,21.33) (0.50,13.06) (0.70,6.08) (0.90,1.34) }[mark=o, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Ours w/o text
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,30.54) (0.10,26.64) (0.30,19.66) (0.50,12.22) (0.70,5.88) (0.90,1.35) }[mark=x, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Knn-CLIP
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,29.81) (0.10,28.40) (0.30,25.66) (0.50,22.80) (0.70,20.34) (0.90,19.25) };

% FreeDA
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,29.41) (0.10,26.42) (0.30,21.01) (0.50,15.47) (0.70,10.71) (0.90,7.03) };

% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{26.96}
\end{DropFracAxis}


==> plots/supp/partial_visual_support_mem/voc.tex <==
% ===================== VOC =====================
\begin{DropFracAxis}[
  title={VOC},
  width=0.42\linewidth, height=4.5cm,
  scale only axis,
  xtick={0.0,0.1,0.3,0.5,0.7,0.9},
  xmin=-0.02, xmax=0.92,
  ymin=1.0, ymax=78.7
]
% Legend (methods)
\addplot[color=appleteal, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\ours};
\addplot[color=applemustard, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\knnclip};
\addplot[color=applepurple, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{\freeda};
\addplot[color=applebrown, line width=1.2pt] coordinates {(0,0)(1,1)}; \addlegendentry{Zero-shot};
% Legend (ablations markers)
\addplot[only marks, mark=*, mark options={fill=gray, draw=gray}] coordinates {(0,0)}; \addlegendentry{with text};
\addplot[only marks, mark=o, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o pseudo class vectors};
\addplot[only marks, mark=x, mark options={draw=gray, line width=1pt}] coordinates {(0,0)}; \addlegendentry{w/o text};

% Ours 
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,74.31) (0.10,70.78) (0.30,65.44) (0.50,61.73) (0.70,58.22) (0.90,54.36) };

% Ours w/o pseudo class vectors 
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,74.31) (0.10,63.14) (0.30,41.74) (0.50,27.88) (0.70,13.74) (0.90,2.95) }[mark=o, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Ours w/o text 
\AddMiouDropCurve
  {}{appleteal}
  { (0.00,70.84) (0.10,60.48) (0.30,40.84) (0.50,27.32) (0.70,13.41) (0.90,2.85) }[mark=x, mark size=2.2pt, mark options={
  solid, 
  line cap=round, 
  draw=appleteal, 
  line width=1pt, 
  double=black, 
  double distance=0.55pt
}];

% Knn-CLIP 
\AddMiouDropCurve
  {}{applemustard}
  { (0.00,68.36) (0.10,66.06) (0.30,61.63) (0.50,58.74) (0.70,54.33) (0.90,51.39) };

% FreeDA 
\AddMiouDropCurve
  {}{applepurple}
  { (0.00,68.53) (0.10,63.35) (0.30,53.36) (0.50,45.95) (0.70,38.95) (0.90,27.50) };

% ---------- Zeroshot baseline ----------
\AddMiouBaseline{}{applebrown}{54.42}

\end{DropFracAxis}

